Attaining Fairness in Communication for Omniscience

This paper studies how to attain fairness in communication for omniscience, where a set of users exchange their observations of a discrete multiple random source to attain omniscience---the state that all users recover the entire source. The optimal rate region containing all source coding rate vectors that achieve the omniscience with the minimum sum rate is shown to coincide with the core (the solution set) of a coalitional game. Two game-theoretic fairness solutions are studied: the Shapley value and the egalitarian solution. It is shown that the Shapley value assigns each user the source coding rate measured by his/her remaining information of the multiple source given the common randomness that is shared by all users, while the egalitarian solution simply distributes the rates as evenly as possible in the core. To avoid the exponentially growing complexity of obtaining the Shapley value, a polynomial-time approximation method is proposed by utilizing the fact that the Shapley value is the mean value over all extreme points in the core. In addition, a steepest descent algorithm is proposed which converges in polynomial time to the fractional egalitarian solution in the core that can be implemented by network coding schemes. Finally, it is shown that the game can be decomposed into subgames so that both the Shapley value and the egalitarian solution can be obtained within each subgame in a distributed manner with reduced complexity.

==> figures/CDE.tex <==
\begin{tikzpicture}

\draw (-3.2,0.3) rectangle (-1.8,-0.3);
\node at (-2.5,0) {user $1$};
\draw (-2.5,0.3)--(-2.5,1)--(-2.2,1)--(-2.5,0.8)--(-2.8,1)--(-2.5,1);
\node at (-2.5,-0.5) {\scriptsize \textcolor{blue}{$\RZ{1} = (\RW{b},\RW{c},\RW{d},\RW{h},\RW{i})$}};

\draw (3.2,0.3) rectangle (1.8,-0.3);
\node at (2.5,0) {user $4$};
\draw (2.5,0.3)--(2.5,1)--(2.2,1)--(2.5,0.8)--(2.8,1)--(2.5,1);
\node at (2.5,-0.5) {\scriptsize \textcolor{blue}{$\RZ{4} = (\RW{a},\RW{b},\RW{c},\RW{d},\RW{f},\RW{g},\RW{i},\RW{j})$}};

\draw (-0.7,1.6) rectangle (0.7,1);
\node at (0,1.3){user $5$};
\draw (0,1.6)--(0,2.3)--(0.3,2.3)--(0,2.1)--(-0.3,2.3)--(0,2.3);
\node at (0,0.8) {\scriptsize \textcolor{blue}{$\RZ{5} = (\RW{a},\RW{b},\RW{c},\RW{f},\RW{i},\RW{j})$}};

\draw (-2.5,-1.7) rectangle (-1.1,-2.3);
\node at (-1.8,-2) {user $2$};
\draw (-1.8,-1.7)--(-1.8,-1)--(-1.5,-1)--(-1.8,-1.2)--(-2.1,-1)--(-1.8,-1);
\node at (-1.8,-2.5) {\scriptsize \textcolor{blue}{$\RZ{2} = (\RW{e},\RW{f},\RW{h},\RW{i})$}};

\draw (2.5,-1.7) rectangle (1.1,-2.3);
\node at (1.8,-2) {user $3$};
\draw (1.8,-1.7)--(1.8,-1)--(1.5,-1)--(1.8,-1.2)--(2.1,-1)--(1.8,-1);
\node at (1.8,-2.5) {\scriptsize \textcolor{blue}{$\RZ{3} = (\RW{b},\RW{c},\RW{e},\RW{j})$}};

\end{tikzpicture}



==> figures/ConvergeSDACO.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.2in,
height=1.8in,
scale only axis,
xmin=0,
xmax=6,
xlabel={\Large iteration index $n$},
xmajorgrids,
ymin=0,
ymax=5,
ylabel={\Large Error $ \NormOne{\rv_V^{(n)} - \rvE_V}$},
ymajorgrids
]
\addplot [
color=blue,
solid,
mark=asterisk,
mark options={solid},
line width = 1.5
]
table[row sep=crcr]{
0 5\\
1 4\\
2 3\\
3 2\\
4 1\\
5 0\\
6 0\\
};
\end{axis}
\end{tikzpicture}% 

==> figures/Core145.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico SchlÃ¶mer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.5,0.5,0.9}%
\definecolor{mycolor2}{rgb}{1,1,0.5}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5in,
height=2.8in,
view={-30}{35},
scale only axis,
xmin=0,
xmax=1.7,
xtick={0,1,2,3},
xlabel={\Large $r_1$},
xmajorgrids,
ymin=0,
ymax=5,
ytick={0,1,2,3,4,5},
ylabel={\Large $r_4$},
ymajorgrids,
zmin=0,
zmax=2.7,
ztick={0,1,2,3,4,5},
zlabel={\Large $r_5$},
zmajorgrids,
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
legend style={at={(0.8,1)},anchor=north west,draw=black,fill=white,legend cell align=left}
]

\addplot3[area legend,solid,fill=mycolor1,draw=black]
table[row sep=crcr]{
x y z\\
1 2 2.5\\
1 4.5 0\\
1.5 4 0\\
1.5 1.5 2.5\\
};
\addlegendentry{\large $\RRCO(\Set{1,4,5})$};

\addplot3[area legend,solid,fill=white!90!black,opacity=4.000000e-01,draw=black]
table[row sep=crcr]{
x y z\\
0 0 0\\
0 4.5 0\\
1 4.5 0\\
1.5 4 0\\
1.5 0 0\\
0 0 0\\
};
\addlegendentry{\large $P_{\Set{1,4,5}}(\Fu{13/2})$};

\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
1.5 0 0\\
1.5 4 0\\
1.5 1.5 2.5\\
1.5 0 2.5\\
1.5 0 0\\
};

\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
0 4.5 0\\
1 4.5 0\\
1 2 2.5\\
0 2 2.5\\
0 4.5 0\\
};

\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
0 0 2.5\\
0 2 2.5\\
1 2 2.5\\
1.5 1.5 2.5\\
1.5 0 2.5\\
0 0 2.5\\
};


\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
0 0 0\\
0 0 2.5\\
0 2 2.5\\
0 4.5 0\\
0 0 0\\
};

\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
0 0 0\\
1.5 0 0\\
1.5 0 2.5\\
0 0 2.5\\
0 0 0\\
};


\end{axis}
\end{tikzpicture}%


==> figures/Egalitarian145.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico SchlÃ¶mer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.5,0.5,0.9}%
\definecolor{mycolor2}{rgb}{1,1,0.5}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5in,
height=2.8in,
view={-30}{35},
scale only axis,
xmin=0,
xmax=1.7,
xtick={0,1,2,3},
xlabel={\Large $r_1$},
xmajorgrids,
ymin=0,
ymax=5,
ytick={0,1,2,3,4,5},
ylabel={\Large $r_4$},
ymajorgrids,
zmin=0,
zmax=3,
ztick={0,1,2,3,4,5},
zlabel={\Large $r_5$},
zmajorgrids,
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
legend style={at={(0.85,1.1)},anchor=north west,draw=black,fill=white,legend cell align=left}
]

\addplot3[area legend,solid,fill=mycolor1,draw=black]
table[row sep=crcr]{
x y z\\
1 2 2.5\\
1 4.5 0\\
1.5 4 0\\
1.5 1.5 2.5\\
};
\addlegendentry{\large $\RRCO(\Set{1,4,5})$};

\addplot3[area legend,solid,fill=white!90!black,opacity=4.000000e-01,draw=black]
table[row sep=crcr]{
x y z\\
0 0 0\\
0 4.5 0\\
1 4.5 0\\
1.5 4 0\\
1.5 0 0\\
0 0 0\\
};
\addlegendentry{\large $P(\Fu{13/2}^{\Set{1,4,5}})$};

\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
1.5 0 0\\
1.5 4 0\\
1.5 1.5 2.5\\
1.5 0 2.5\\
1.5 0 0\\
};

\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
0 4.5 0\\
1 4.5 0\\
1 2 2.5\\
0 2 2.5\\
0 4.5 0\\
};

\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
0 0 2.5\\
0 2 2.5\\
1 2 2.5\\
1.5 1.5 2.5\\
1.5 0 2.5\\
0 0 2.5\\
};


\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
0 0 0\\
0 0 2.5\\
0 2 2.5\\
0 4.5 0\\
0 0 0\\
};

\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
0 0 0\\
1.5 0 0\\
1.5 0 2.5\\
0 0 2.5\\
0 0 0\\
};

\addplot3 [
color=red,
line width=2.0pt,
only marks,
mark=triangle,
mark options={solid,,rotate=180}]
table[row sep=crcr] {
1 2 2.5\\
1 4.5 0\\
1.5 4 0\\
1.5 1.5 2.5\\
};
\addlegendentry{\large $\EX(\Set{1,4,5})$};



\addplot3 [
->,
color=blue,
dotted,
line width=1.5pt,
mark size=1.0pt,
mark=o,
mark options={solid}]
table[row sep=crcr] {
1 4.5 0\\
1 4 0.5\\
1 3.5 1\\
1.5 3 1\\
1.5 2.5 1.5\\
1.5 2 2\\
};
\addlegendentry{\Large path to $\rvE_{\Set{1,4,5}}$ };

\addplot3 [
color=black,
line width=2.0pt,
only marks,
mark=square,
mark options={solid,,rotate=180}]
table[row sep=crcr] {
1.5 2 2\\
};
\addlegendentry{\large $\rvE_{\Set{1,4,5}}$};



\end{axis}
\end{tikzpicture}%


==> figures/Shapley145.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico SchlÃ¶mer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.5,0.5,0.9}%
\definecolor{mycolor2}{rgb}{1,1,0.5}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5in,
height=2.8in,
view={-30}{35},
scale only axis,
xmin=0,
xmax=1.7,
xtick={0,1,2,3},
xlabel={\Large $r_1$},
xmajorgrids,
ymin=0,
ymax=5,
ytick={0,1,2,3,4,5},
ylabel={\Large $r_4$},
ymajorgrids,
zmin=0,
zmax=3,
ztick={0,1,2,3,4,5},
zlabel={\Large $r_5$},
zmajorgrids,
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
legend style={at={(0.85,1.25)},anchor=north west,draw=black,fill=white,legend cell align=left}
]

\addplot3[area legend,solid,fill=mycolor1,draw=black]
table[row sep=crcr]{
x y z\\
1 2 2.5\\
1 4.5 0\\
1.5 4 0\\
1.5 1.5 2.5\\
};
\addlegendentry{\large $\RRCO(\Set{1,4,5})$};

\addplot3[area legend,solid,fill=white!90!black,opacity=4.000000e-01,draw=black]
table[row sep=crcr]{
x y z\\
0 0 0\\
0 4.5 0\\
1 4.5 0\\
1.5 4 0\\
1.5 0 0\\
0 0 0\\
};
\addlegendentry{\large $P_{\Set{1,4,5}}(\FuHat{13/2})$};

\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
1.5 0 0\\
1.5 4 0\\
1.5 1.5 2.5\\
1.5 0 2.5\\
1.5 0 0\\
};

\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
0 4.5 0\\
1 4.5 0\\
1 2 2.5\\
0 2 2.5\\
0 4.5 0\\
};

\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
0 0 2.5\\
0 2 2.5\\
1 2 2.5\\
1.5 1.5 2.5\\
1.5 0 2.5\\
0 0 2.5\\
};


\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
0 0 0\\
0 0 2.5\\
0 2 2.5\\
0 4.5 0\\
0 0 0\\
};

\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
0 0 0\\
1.5 0 0\\
1.5 0 2.5\\
0 0 2.5\\
0 0 0\\
};

\addplot3 [
->,
color=blue,
dashed,
line width=2.0pt,
mark size=3.0pt,
mark=o,
mark options={solid}]
table[row sep=crcr] {
0 0 0\\
0 4.5 0\\
1 4.5 0\\
};
\addlegendentry{\Large path to $(1,\frac{9}{2},0)$ };

\addplot3 [
color=red,
line width=2.0pt,
only marks,
mark=triangle,
mark options={solid,,rotate=180}]
table[row sep=crcr] {
1 2 2.5\\
1 4.5 0\\
1.5 4 0\\
1.5 1.5 2.5\\
};
\addlegendentry{\large $\EX(\Set{1,4,5})$};

\addplot3 [
color=orange,
line width=2.0pt,
only marks,
mark=asterisk,
mark options={solid,,rotate=180}]
table[row sep=crcr] {
1.25 3 1.25\\
};
\addlegendentry{\large $\rvS_{\Set{1,4,5}}$};

\addplot3 [
color=green,
line width=2.0pt,
only marks,
mark=pentagon,
mark options={solid,,rotate=180}]
table[row sep=crcr] {
1.33 3.33 0.833\\
};
\addlegendentry{\large approximation to $\rvS_{\Set{1,4,5}}$};

\addplot3 [
color=black,
line width=2.0pt,
only marks,
mark=diamond,
mark options={solid,,rotate=180}]
table[row sep=crcr] {
1.5 2.75 1.25\\
};
\addlegendentry{\large approximation to $\rvS_{\Set{1,4,5}}$};


\end{axis}
\end{tikzpicture}%

